Distributed Nonparametric Regression under Communication Constraints

This paper studies the problem of nonparametric estimation of a smooth function with data distributed across multiple machines. We assume an independent sample from a white noise model is collected at each machine, and an estimator of the underlying true function needs to be constructed at a central machine. We place limits on the number of bits that each machine can use to transmit information to the central machine. Our results give both asymptotic lower bounds and matching upper bounds on the statistical risk under various settings. We identify three regimes, depending on the relationship among the number of machines, the size of the data available at each machine, and the communication budget. When the communication budget is small, the statistical risk depends solely on this communication bottleneck, regardless of the sample size. In the regime where the communication budget is large, the classic minimax risk in the non-distributed estimation setting is recovered. In an intermediate regime, the statistical risk depends on both the sample size and the communication budget.

==> figs/algorithm.tex <==
% Created by tikzDevice version 0.10.1 on 2017-07-13 23:41:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  7.92,200.64) rectangle (353.43,265.32);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 30.71,262.92) circle (  1.49);

\path[fill=fillColor] ( 30.71,252.94) circle (  1.49);

\path[fill=fillColor] ( 30.71,242.96) circle (  1.49);

\path[fill=fillColor] ( 30.71,232.98) circle (  1.49);

\path[fill=fillColor] ( 30.71,223.00) circle (  1.49);

\path[fill=fillColor] ( 30.71,213.02) circle (  1.49);

\path[fill=fillColor] ( 30.71,203.04) circle (  1.49);

\path[fill=fillColor] ( 40.71,262.92) circle (  1.49);

\path[fill=fillColor] ( 40.71,252.94) circle (  1.49);

\path[fill=fillColor] ( 40.71,242.96) circle (  1.49);

\path[fill=fillColor] ( 40.71,232.98) circle (  1.49);

\path[fill=fillColor] ( 40.71,223.00) circle (  1.49);

\path[fill=fillColor] ( 40.71,213.02) circle (  1.49);

\path[fill=fillColor] ( 40.71,203.04) circle (  1.49);

\path[fill=fillColor] ( 50.71,262.92) circle (  1.49);

\path[fill=fillColor] ( 50.71,252.94) circle (  1.49);

\path[fill=fillColor] ( 50.71,242.96) circle (  1.49);

\path[fill=fillColor] ( 50.71,232.98) circle (  1.49);

\path[fill=fillColor] ( 50.71,223.00) circle (  1.49);

\path[fill=fillColor] ( 50.71,213.02) circle (  1.49);

\path[fill=fillColor] ( 50.71,203.04) circle (  1.49);

\path[fill=fillColor] ( 60.71,262.92) circle (  1.49);

\path[fill=fillColor] ( 60.71,252.94) circle (  1.49);

\path[fill=fillColor] ( 60.71,242.96) circle (  1.49);

\path[fill=fillColor] ( 60.71,232.98) circle (  1.49);

\path[fill=fillColor] ( 60.71,223.00) circle (  1.49);

\path[fill=fillColor] ( 60.71,213.02) circle (  1.49);

\path[fill=fillColor] ( 60.71,203.04) circle (  1.49);

\path[fill=fillColor] ( 70.70,262.92) circle (  1.49);

\path[fill=fillColor] ( 70.70,252.94) circle (  1.49);

\path[fill=fillColor] ( 70.70,242.96) circle (  1.49);

\path[fill=fillColor] ( 70.70,232.98) circle (  1.49);

\path[fill=fillColor] ( 70.70,223.00) circle (  1.49);

\path[fill=fillColor] ( 70.70,213.02) circle (  1.49);

\path[fill=fillColor] ( 70.70,203.04) circle (  1.49);

\path[fill=fillColor] ( 80.70,262.92) circle (  1.49);

\path[fill=fillColor] ( 80.70,252.94) circle (  1.49);

\path[fill=fillColor] ( 80.70,242.96) circle (  1.49);

\path[fill=fillColor] ( 80.70,232.98) circle (  1.49);

\path[fill=fillColor] ( 80.70,223.00) circle (  1.49);

\path[fill=fillColor] ( 80.70,213.02) circle (  1.49);

\path[fill=fillColor] ( 80.70,203.04) circle (  1.49);

\path[fill=fillColor] ( 90.70,262.92) circle (  1.49);

\path[fill=fillColor] ( 90.70,252.94) circle (  1.49);

\path[fill=fillColor] ( 90.70,242.96) circle (  1.49);

\path[fill=fillColor] ( 90.70,232.98) circle (  1.49);

\path[fill=fillColor] ( 90.70,223.00) circle (  1.49);

\path[fill=fillColor] ( 90.70,213.02) circle (  1.49);

\path[fill=fillColor] ( 90.70,203.04) circle (  1.49);

\path[fill=fillColor] (100.70,262.92) circle (  1.49);

\path[fill=fillColor] (100.70,252.94) circle (  1.49);

\path[fill=fillColor] (100.70,242.96) circle (  1.49);

\path[fill=fillColor] (100.70,232.98) circle (  1.49);

\path[fill=fillColor] (100.70,223.00) circle (  1.49);

\path[fill=fillColor] (100.70,213.02) circle (  1.49);

\path[fill=fillColor] (100.70,203.04) circle (  1.49);

\path[fill=fillColor] (110.69,262.92) circle (  1.49);

\path[fill=fillColor] (110.69,252.94) circle (  1.49);

\path[fill=fillColor] (110.69,242.96) circle (  1.49);

\path[fill=fillColor] (110.69,232.98) circle (  1.49);

\path[fill=fillColor] (110.69,223.00) circle (  1.49);

\path[fill=fillColor] (110.69,213.02) circle (  1.49);

\path[fill=fillColor] (110.69,203.04) circle (  1.49);

\path[fill=fillColor] (120.69,262.92) circle (  1.49);

\path[fill=fillColor] (120.69,252.94) circle (  1.49);

\path[fill=fillColor] (120.69,242.96) circle (  1.49);

\path[fill=fillColor] (120.69,232.98) circle (  1.49);

\path[fill=fillColor] (120.69,223.00) circle (  1.49);

\path[fill=fillColor] (120.69,213.02) circle (  1.49);

\path[fill=fillColor] (120.69,203.04) circle (  1.49);

\path[fill=fillColor] (130.69,262.92) circle (  1.49);

\path[fill=fillColor] (130.69,252.94) circle (  1.49);

\path[fill=fillColor] (130.69,242.96) circle (  1.49);

\path[fill=fillColor] (130.69,232.98) circle (  1.49);

\path[fill=fillColor] (130.69,223.00) circle (  1.49);

\path[fill=fillColor] (130.69,213.02) circle (  1.49);

\path[fill=fillColor] (130.69,203.04) circle (  1.49);

\path[fill=fillColor] (140.69,262.92) circle (  1.49);

\path[fill=fillColor] (140.69,252.94) circle (  1.49);

\path[fill=fillColor] (140.69,242.96) circle (  1.49);

\path[fill=fillColor] (140.69,232.98) circle (  1.49);

\path[fill=fillColor] (140.69,223.00) circle (  1.49);

\path[fill=fillColor] (140.69,213.02) circle (  1.49);

\path[fill=fillColor] (140.69,203.04) circle (  1.49);

\path[fill=fillColor] (150.68,262.92) circle (  1.49);

\path[fill=fillColor] (150.68,252.94) circle (  1.49);

\path[fill=fillColor] (150.68,242.96) circle (  1.49);

\path[fill=fillColor] (150.68,232.98) circle (  1.49);

\path[fill=fillColor] (150.68,223.00) circle (  1.49);

\path[fill=fillColor] (150.68,213.02) circle (  1.49);

\path[fill=fillColor] (150.68,203.04) circle (  1.49);

\path[fill=fillColor] (160.68,262.92) circle (  1.49);

\path[fill=fillColor] (160.68,252.94) circle (  1.49);

\path[fill=fillColor] (160.68,242.96) circle (  1.49);

\path[fill=fillColor] (160.68,232.98) circle (  1.49);

\path[fill=fillColor] (160.68,223.00) circle (  1.49);

\path[fill=fillColor] (160.68,213.02) circle (  1.49);

\path[fill=fillColor] (160.68,203.04) circle (  1.49);

\path[fill=fillColor] (170.68,262.92) circle (  1.49);

\path[fill=fillColor] (170.68,252.94) circle (  1.49);

\path[fill=fillColor] (170.68,242.96) circle (  1.49);

\path[fill=fillColor] (170.68,232.98) circle (  1.49);

\path[fill=fillColor] (170.68,223.00) circle (  1.49);

\path[fill=fillColor] (170.68,213.02) circle (  1.49);

\path[fill=fillColor] (170.68,203.04) circle (  1.49);

\path[fill=fillColor] (180.67,262.92) circle (  1.49);

\path[fill=fillColor] (180.67,252.94) circle (  1.49);

\path[fill=fillColor] (180.67,242.96) circle (  1.49);

\path[fill=fillColor] (180.67,232.98) circle (  1.49);

\path[fill=fillColor] (180.67,223.00) circle (  1.49);

\path[fill=fillColor] (180.67,213.02) circle (  1.49);

\path[fill=fillColor] (180.67,203.04) circle (  1.49);

\path[fill=fillColor] (190.67,262.92) circle (  1.49);

\path[fill=fillColor] (190.67,252.94) circle (  1.49);

\path[fill=fillColor] (190.67,242.96) circle (  1.49);

\path[fill=fillColor] (190.67,232.98) circle (  1.49);

\path[fill=fillColor] (190.67,223.00) circle (  1.49);

\path[fill=fillColor] (190.67,213.02) circle (  1.49);

\path[fill=fillColor] (190.67,203.04) circle (  1.49);

\path[fill=fillColor] (200.67,262.92) circle (  1.49);

\path[fill=fillColor] (200.67,252.94) circle (  1.49);

\path[fill=fillColor] (200.67,242.96) circle (  1.49);

\path[fill=fillColor] (200.67,232.98) circle (  1.49);

\path[fill=fillColor] (200.67,223.00) circle (  1.49);

\path[fill=fillColor] (200.67,213.02) circle (  1.49);

\path[fill=fillColor] (200.67,203.04) circle (  1.49);

\path[fill=fillColor] (210.67,262.92) circle (  1.49);

\path[fill=fillColor] (210.67,252.94) circle (  1.49);

\path[fill=fillColor] (210.67,242.96) circle (  1.49);

\path[fill=fillColor] (210.67,232.98) circle (  1.49);

\path[fill=fillColor] (210.67,223.00) circle (  1.49);

\path[fill=fillColor] (210.67,213.02) circle (  1.49);

\path[fill=fillColor] (210.67,203.04) circle (  1.49);

\path[fill=fillColor] (220.66,262.92) circle (  1.49);

\path[fill=fillColor] (220.66,252.94) circle (  1.49);

\path[fill=fillColor] (220.66,242.96) circle (  1.49);

\path[fill=fillColor] (220.66,232.98) circle (  1.49);

\path[fill=fillColor] (220.66,223.00) circle (  1.49);

\path[fill=fillColor] (220.66,213.02) circle (  1.49);

\path[fill=fillColor] (220.66,203.04) circle (  1.49);

\path[fill=fillColor] (230.66,262.92) circle (  1.49);

\path[fill=fillColor] (230.66,252.94) circle (  1.49);

\path[fill=fillColor] (230.66,242.96) circle (  1.49);

\path[fill=fillColor] (230.66,232.98) circle (  1.49);

\path[fill=fillColor] (230.66,223.00) circle (  1.49);

\path[fill=fillColor] (230.66,213.02) circle (  1.49);

\path[fill=fillColor] (230.66,203.04) circle (  1.49);

\path[fill=fillColor] (240.66,262.92) circle (  1.49);

\path[fill=fillColor] (240.66,252.94) circle (  1.49);

\path[fill=fillColor] (240.66,242.96) circle (  1.49);

\path[fill=fillColor] (240.66,232.98) circle (  1.49);

\path[fill=fillColor] (240.66,223.00) circle (  1.49);

\path[fill=fillColor] (240.66,213.02) circle (  1.49);

\path[fill=fillColor] (240.66,203.04) circle (  1.49);

\path[fill=fillColor] (250.66,262.92) circle (  1.49);

\path[fill=fillColor] (250.66,252.94) circle (  1.49);

\path[fill=fillColor] (250.66,242.96) circle (  1.49);

\path[fill=fillColor] (250.66,232.98) circle (  1.49);

\path[fill=fillColor] (250.66,223.00) circle (  1.49);

\path[fill=fillColor] (250.66,213.02) circle (  1.49);

\path[fill=fillColor] (250.66,203.04) circle (  1.49);

\path[fill=fillColor] (260.65,262.92) circle (  1.49);

\path[fill=fillColor] (260.65,252.94) circle (  1.49);

\path[fill=fillColor] (260.65,242.96) circle (  1.49);

\path[fill=fillColor] (260.65,232.98) circle (  1.49);

\path[fill=fillColor] (260.65,223.00) circle (  1.49);

\path[fill=fillColor] (260.65,213.02) circle (  1.49);

\path[fill=fillColor] (260.65,203.04) circle (  1.49);

\path[fill=fillColor] (270.65,262.92) circle (  1.49);

\path[fill=fillColor] (270.65,252.94) circle (  1.49);

\path[fill=fillColor] (270.65,242.96) circle (  1.49);

\path[fill=fillColor] (270.65,232.98) circle (  1.49);

\path[fill=fillColor] (270.65,223.00) circle (  1.49);

\path[fill=fillColor] (270.65,213.02) circle (  1.49);

\path[fill=fillColor] (270.65,203.04) circle (  1.49);

\path[fill=fillColor] (280.65,262.92) circle (  1.49);

\path[fill=fillColor] (280.65,252.94) circle (  1.49);

\path[fill=fillColor] (280.65,242.96) circle (  1.49);

\path[fill=fillColor] (280.65,232.98) circle (  1.49);

\path[fill=fillColor] (280.65,223.00) circle (  1.49);

\path[fill=fillColor] (280.65,213.02) circle (  1.49);

\path[fill=fillColor] (280.65,203.04) circle (  1.49);

\path[fill=fillColor] (290.65,262.92) circle (  1.49);

\path[fill=fillColor] (290.65,252.94) circle (  1.49);

\path[fill=fillColor] (290.65,242.96) circle (  1.49);

\path[fill=fillColor] (290.65,232.98) circle (  1.49);

\path[fill=fillColor] (290.65,223.00) circle (  1.49);

\path[fill=fillColor] (290.65,213.02) circle (  1.49);

\path[fill=fillColor] (290.65,203.04) circle (  1.49);

\path[fill=fillColor] (300.64,262.92) circle (  1.49);

\path[fill=fillColor] (300.64,252.94) circle (  1.49);

\path[fill=fillColor] (300.64,242.96) circle (  1.49);

\path[fill=fillColor] (300.64,232.98) circle (  1.49);

\path[fill=fillColor] (300.64,223.00) circle (  1.49);

\path[fill=fillColor] (300.64,213.02) circle (  1.49);

\path[fill=fillColor] (300.64,203.04) circle (  1.49);

\path[fill=fillColor] (310.64,262.92) circle (  1.49);

\path[fill=fillColor] (310.64,252.94) circle (  1.49);

\path[fill=fillColor] (310.64,242.96) circle (  1.49);

\path[fill=fillColor] (310.64,232.98) circle (  1.49);

\path[fill=fillColor] (310.64,223.00) circle (  1.49);

\path[fill=fillColor] (310.64,213.02) circle (  1.49);

\path[fill=fillColor] (310.64,203.04) circle (  1.49);

\path[fill=fillColor] (320.64,262.92) circle (  1.49);

\path[fill=fillColor] (320.64,252.94) circle (  1.49);

\path[fill=fillColor] (320.64,242.96) circle (  1.49);

\path[fill=fillColor] (320.64,232.98) circle (  1.49);

\path[fill=fillColor] (320.64,223.00) circle (  1.49);

\path[fill=fillColor] (320.64,213.02) circle (  1.49);

\path[fill=fillColor] (320.64,203.04) circle (  1.49);

\path[fill=fillColor] (330.64,262.92) circle (  1.49);

\path[fill=fillColor] (330.64,252.94) circle (  1.49);

\path[fill=fillColor] (330.64,242.96) circle (  1.49);

\path[fill=fillColor] (330.64,232.98) circle (  1.49);

\path[fill=fillColor] (330.64,223.00) circle (  1.49);

\path[fill=fillColor] (330.64,213.02) circle (  1.49);

\path[fill=fillColor] (330.64,203.04) circle (  1.49);

\path[fill=fillColor] (340.63,262.92) circle (  1.49);

\path[fill=fillColor] (340.63,252.94) circle (  1.49);

\path[fill=fillColor] (340.63,242.96) circle (  1.49);

\path[fill=fillColor] (340.63,232.98) circle (  1.49);

\path[fill=fillColor] (340.63,223.00) circle (  1.49);

\path[fill=fillColor] (340.63,213.02) circle (  1.49);

\path[fill=fillColor] (340.63,203.04) circle (  1.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 30.71,262.92) circle (  1.49);

\path[fill=fillColor] ( 40.71,252.94) circle (  1.49);

\path[fill=fillColor] ( 50.71,242.96) circle (  1.49);

\path[fill=fillColor] ( 60.71,232.98) circle (  1.49);

\path[fill=fillColor] ( 70.70,223.00) circle (  1.49);

\path[fill=fillColor] ( 80.70,213.02) circle (  1.49);

\path[fill=fillColor] ( 90.70,203.04) circle (  1.49);

\path[fill=fillColor] (100.70,262.92) circle (  1.49);

\path[fill=fillColor] (110.69,252.94) circle (  1.49);

\path[fill=fillColor] (120.69,242.96) circle (  1.49);

\path[fill=fillColor] (130.69,232.98) circle (  1.49);

\path[fill=fillColor] (140.69,223.00) circle (  1.49);

\path[fill=fillColor] (150.68,213.02) circle (  1.49);

\path[fill=fillColor] (160.68,203.04) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.67,274.82) {$mb\leq n^{\frac{1}{2\alpha+1}}$};
\end{scope}
\begin{scope}
\path[clip] (  7.92,104.28) rectangle (353.43,168.96);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 30.71,166.56) circle (  1.49);

\path[fill=fillColor] ( 30.71,156.58) circle (  1.49);

\path[fill=fillColor] ( 30.71,146.60) circle (  1.49);

\path[fill=fillColor] ( 30.71,136.62) circle (  1.49);

\path[fill=fillColor] ( 30.71,126.64) circle (  1.49);

\path[fill=fillColor] ( 30.71,116.66) circle (  1.49);

\path[fill=fillColor] ( 30.71,106.68) circle (  1.49);

\path[fill=fillColor] ( 40.71,166.56) circle (  1.49);

\path[fill=fillColor] ( 40.71,156.58) circle (  1.49);

\path[fill=fillColor] ( 40.71,146.60) circle (  1.49);

\path[fill=fillColor] ( 40.71,136.62) circle (  1.49);

\path[fill=fillColor] ( 40.71,126.64) circle (  1.49);

\path[fill=fillColor] ( 40.71,116.66) circle (  1.49);

\path[fill=fillColor] ( 40.71,106.68) circle (  1.49);

\path[fill=fillColor] ( 50.71,166.56) circle (  1.49);

\path[fill=fillColor] ( 50.71,156.58) circle (  1.49);

\path[fill=fillColor] ( 50.71,146.60) circle (  1.49);

\path[fill=fillColor] ( 50.71,136.62) circle (  1.49);

\path[fill=fillColor] ( 50.71,126.64) circle (  1.49);

\path[fill=fillColor] ( 50.71,116.66) circle (  1.49);

\path[fill=fillColor] ( 50.71,106.68) circle (  1.49);

\path[fill=fillColor] ( 60.71,166.56) circle (  1.49);

\path[fill=fillColor] ( 60.71,156.58) circle (  1.49);

\path[fill=fillColor] ( 60.71,146.60) circle (  1.49);

\path[fill=fillColor] ( 60.71,136.62) circle (  1.49);

\path[fill=fillColor] ( 60.71,126.64) circle (  1.49);

\path[fill=fillColor] ( 60.71,116.66) circle (  1.49);

\path[fill=fillColor] ( 60.71,106.68) circle (  1.49);

\path[fill=fillColor] ( 70.70,166.56) circle (  1.49);

\path[fill=fillColor] ( 70.70,156.58) circle (  1.49);

\path[fill=fillColor] ( 70.70,146.60) circle (  1.49);

\path[fill=fillColor] ( 70.70,136.62) circle (  1.49);

\path[fill=fillColor] ( 70.70,126.64) circle (  1.49);

\path[fill=fillColor] ( 70.70,116.66) circle (  1.49);

\path[fill=fillColor] ( 70.70,106.68) circle (  1.49);

\path[fill=fillColor] ( 80.70,166.56) circle (  1.49);

\path[fill=fillColor] ( 80.70,156.58) circle (  1.49);

\path[fill=fillColor] ( 80.70,146.60) circle (  1.49);

\path[fill=fillColor] ( 80.70,136.62) circle (  1.49);

\path[fill=fillColor] ( 80.70,126.64) circle (  1.49);

\path[fill=fillColor] ( 80.70,116.66) circle (  1.49);

\path[fill=fillColor] ( 80.70,106.68) circle (  1.49);

\path[fill=fillColor] ( 90.70,166.56) circle (  1.49);

\path[fill=fillColor] ( 90.70,156.58) circle (  1.49);

\path[fill=fillColor] ( 90.70,146.60) circle (  1.49);

\path[fill=fillColor] ( 90.70,136.62) circle (  1.49);

\path[fill=fillColor] ( 90.70,126.64) circle (  1.49);

\path[fill=fillColor] ( 90.70,116.66) circle (  1.49);

\path[fill=fillColor] ( 90.70,106.68) circle (  1.49);

\path[fill=fillColor] (100.70,166.56) circle (  1.49);

\path[fill=fillColor] (100.70,156.58) circle (  1.49);

\path[fill=fillColor] (100.70,146.60) circle (  1.49);

\path[fill=fillColor] (100.70,136.62) circle (  1.49);

\path[fill=fillColor] (100.70,126.64) circle (  1.49);

\path[fill=fillColor] (100.70,116.66) circle (  1.49);

\path[fill=fillColor] (100.70,106.68) circle (  1.49);

\path[fill=fillColor] (110.69,166.56) circle (  1.49);

\path[fill=fillColor] (110.69,156.58) circle (  1.49);

\path[fill=fillColor] (110.69,146.60) circle (  1.49);

\path[fill=fillColor] (110.69,136.62) circle (  1.49);

\path[fill=fillColor] (110.69,126.64) circle (  1.49);

\path[fill=fillColor] (110.69,116.66) circle (  1.49);

\path[fill=fillColor] (110.69,106.68) circle (  1.49);

\path[fill=fillColor] (120.69,166.56) circle (  1.49);

\path[fill=fillColor] (120.69,156.58) circle (  1.49);

\path[fill=fillColor] (120.69,146.60) circle (  1.49);

\path[fill=fillColor] (120.69,136.62) circle (  1.49);

\path[fill=fillColor] (120.69,126.64) circle (  1.49);

\path[fill=fillColor] (120.69,116.66) circle (  1.49);

\path[fill=fillColor] (120.69,106.68) circle (  1.49);

\path[fill=fillColor] (130.69,166.56) circle (  1.49);

\path[fill=fillColor] (130.69,156.58) circle (  1.49);

\path[fill=fillColor] (130.69,146.60) circle (  1.49);

\path[fill=fillColor] (130.69,136.62) circle (  1.49);

\path[fill=fillColor] (130.69,126.64) circle (  1.49);

\path[fill=fillColor] (130.69,116.66) circle (  1.49);

\path[fill=fillColor] (130.69,106.68) circle (  1.49);

\path[fill=fillColor] (140.69,166.56) circle (  1.49);

\path[fill=fillColor] (140.69,156.58) circle (  1.49);

\path[fill=fillColor] (140.69,146.60) circle (  1.49);

\path[fill=fillColor] (140.69,136.62) circle (  1.49);

\path[fill=fillColor] (140.69,126.64) circle (  1.49);

\path[fill=fillColor] (140.69,116.66) circle (  1.49);

\path[fill=fillColor] (140.69,106.68) circle (  1.49);

\path[fill=fillColor] (150.68,166.56) circle (  1.49);

\path[fill=fillColor] (150.68,156.58) circle (  1.49);

\path[fill=fillColor] (150.68,146.60) circle (  1.49);

\path[fill=fillColor] (150.68,136.62) circle (  1.49);

\path[fill=fillColor] (150.68,126.64) circle (  1.49);

\path[fill=fillColor] (150.68,116.66) circle (  1.49);

\path[fill=fillColor] (150.68,106.68) circle (  1.49);

\path[fill=fillColor] (160.68,166.56) circle (  1.49);

\path[fill=fillColor] (160.68,156.58) circle (  1.49);

\path[fill=fillColor] (160.68,146.60) circle (  1.49);

\path[fill=fillColor] (160.68,136.62) circle (  1.49);

\path[fill=fillColor] (160.68,126.64) circle (  1.49);

\path[fill=fillColor] (160.68,116.66) circle (  1.49);

\path[fill=fillColor] (160.68,106.68) circle (  1.49);

\path[fill=fillColor] (170.68,166.56) circle (  1.49);

\path[fill=fillColor] (170.68,156.58) circle (  1.49);

\path[fill=fillColor] (170.68,146.60) circle (  1.49);

\path[fill=fillColor] (170.68,136.62) circle (  1.49);

\path[fill=fillColor] (170.68,126.64) circle (  1.49);

\path[fill=fillColor] (170.68,116.66) circle (  1.49);

\path[fill=fillColor] (170.68,106.68) circle (  1.49);

\path[fill=fillColor] (180.67,166.56) circle (  1.49);

\path[fill=fillColor] (180.67,156.58) circle (  1.49);

\path[fill=fillColor] (180.67,146.60) circle (  1.49);

\path[fill=fillColor] (180.67,136.62) circle (  1.49);

\path[fill=fillColor] (180.67,126.64) circle (  1.49);

\path[fill=fillColor] (180.67,116.66) circle (  1.49);

\path[fill=fillColor] (180.67,106.68) circle (  1.49);

\path[fill=fillColor] (190.67,166.56) circle (  1.49);

\path[fill=fillColor] (190.67,156.58) circle (  1.49);

\path[fill=fillColor] (190.67,146.60) circle (  1.49);

\path[fill=fillColor] (190.67,136.62) circle (  1.49);

\path[fill=fillColor] (190.67,126.64) circle (  1.49);

\path[fill=fillColor] (190.67,116.66) circle (  1.49);

\path[fill=fillColor] (190.67,106.68) circle (  1.49);

\path[fill=fillColor] (200.67,166.56) circle (  1.49);

\path[fill=fillColor] (200.67,156.58) circle (  1.49);

\path[fill=fillColor] (200.67,146.60) circle (  1.49);

\path[fill=fillColor] (200.67,136.62) circle (  1.49);

\path[fill=fillColor] (200.67,126.64) circle (  1.49);

\path[fill=fillColor] (200.67,116.66) circle (  1.49);

\path[fill=fillColor] (200.67,106.68) circle (  1.49);

\path[fill=fillColor] (210.67,166.56) circle (  1.49);

\path[fill=fillColor] (210.67,156.58) circle (  1.49);

\path[fill=fillColor] (210.67,146.60) circle (  1.49);

\path[fill=fillColor] (210.67,136.62) circle (  1.49);

\path[fill=fillColor] (210.67,126.64) circle (  1.49);

\path[fill=fillColor] (210.67,116.66) circle (  1.49);

\path[fill=fillColor] (210.67,106.68) circle (  1.49);

\path[fill=fillColor] (220.66,166.56) circle (  1.49);

\path[fill=fillColor] (220.66,156.58) circle (  1.49);

\path[fill=fillColor] (220.66,146.60) circle (  1.49);

\path[fill=fillColor] (220.66,136.62) circle (  1.49);

\path[fill=fillColor] (220.66,126.64) circle (  1.49);

\path[fill=fillColor] (220.66,116.66) circle (  1.49);

\path[fill=fillColor] (220.66,106.68) circle (  1.49);

\path[fill=fillColor] (230.66,166.56) circle (  1.49);

\path[fill=fillColor] (230.66,156.58) circle (  1.49);

\path[fill=fillColor] (230.66,146.60) circle (  1.49);

\path[fill=fillColor] (230.66,136.62) circle (  1.49);

\path[fill=fillColor] (230.66,126.64) circle (  1.49);

\path[fill=fillColor] (230.66,116.66) circle (  1.49);

\path[fill=fillColor] (230.66,106.68) circle (  1.49);

\path[fill=fillColor] (240.66,166.56) circle (  1.49);

\path[fill=fillColor] (240.66,156.58) circle (  1.49);

\path[fill=fillColor] (240.66,146.60) circle (  1.49);

\path[fill=fillColor] (240.66,136.62) circle (  1.49);

\path[fill=fillColor] (240.66,126.64) circle (  1.49);

\path[fill=fillColor] (240.66,116.66) circle (  1.49);

\path[fill=fillColor] (240.66,106.68) circle (  1.49);

\path[fill=fillColor] (250.66,166.56) circle (  1.49);

\path[fill=fillColor] (250.66,156.58) circle (  1.49);

\path[fill=fillColor] (250.66,146.60) circle (  1.49);

\path[fill=fillColor] (250.66,136.62) circle (  1.49);

\path[fill=fillColor] (250.66,126.64) circle (  1.49);

\path[fill=fillColor] (250.66,116.66) circle (  1.49);

\path[fill=fillColor] (250.66,106.68) circle (  1.49);

\path[fill=fillColor] (260.65,166.56) circle (  1.49);

\path[fill=fillColor] (260.65,156.58) circle (  1.49);

\path[fill=fillColor] (260.65,146.60) circle (  1.49);

\path[fill=fillColor] (260.65,136.62) circle (  1.49);

\path[fill=fillColor] (260.65,126.64) circle (  1.49);

\path[fill=fillColor] (260.65,116.66) circle (  1.49);

\path[fill=fillColor] (260.65,106.68) circle (  1.49);

\path[fill=fillColor] (270.65,166.56) circle (  1.49);

\path[fill=fillColor] (270.65,156.58) circle (  1.49);

\path[fill=fillColor] (270.65,146.60) circle (  1.49);

\path[fill=fillColor] (270.65,136.62) circle (  1.49);

\path[fill=fillColor] (270.65,126.64) circle (  1.49);

\path[fill=fillColor] (270.65,116.66) circle (  1.49);

\path[fill=fillColor] (270.65,106.68) circle (  1.49);

\path[fill=fillColor] (280.65,166.56) circle (  1.49);

\path[fill=fillColor] (280.65,156.58) circle (  1.49);

\path[fill=fillColor] (280.65,146.60) circle (  1.49);

\path[fill=fillColor] (280.65,136.62) circle (  1.49);

\path[fill=fillColor] (280.65,126.64) circle (  1.49);

\path[fill=fillColor] (280.65,116.66) circle (  1.49);

\path[fill=fillColor] (280.65,106.68) circle (  1.49);

\path[fill=fillColor] (290.65,166.56) circle (  1.49);

\path[fill=fillColor] (290.65,156.58) circle (  1.49);

\path[fill=fillColor] (290.65,146.60) circle (  1.49);

\path[fill=fillColor] (290.65,136.62) circle (  1.49);

\path[fill=fillColor] (290.65,126.64) circle (  1.49);

\path[fill=fillColor] (290.65,116.66) circle (  1.49);

\path[fill=fillColor] (290.65,106.68) circle (  1.49);

\path[fill=fillColor] (300.64,166.56) circle (  1.49);

\path[fill=fillColor] (300.64,156.58) circle (  1.49);

\path[fill=fillColor] (300.64,146.60) circle (  1.49);

\path[fill=fillColor] (300.64,136.62) circle (  1.49);

\path[fill=fillColor] (300.64,126.64) circle (  1.49);

\path[fill=fillColor] (300.64,116.66) circle (  1.49);

\path[fill=fillColor] (300.64,106.68) circle (  1.49);

\path[fill=fillColor] (310.64,166.56) circle (  1.49);

\path[fill=fillColor] (310.64,156.58) circle (  1.49);

\path[fill=fillColor] (310.64,146.60) circle (  1.49);

\path[fill=fillColor] (310.64,136.62) circle (  1.49);

\path[fill=fillColor] (310.64,126.64) circle (  1.49);

\path[fill=fillColor] (310.64,116.66) circle (  1.49);

\path[fill=fillColor] (310.64,106.68) circle (  1.49);

\path[fill=fillColor] (320.64,166.56) circle (  1.49);

\path[fill=fillColor] (320.64,156.58) circle (  1.49);

\path[fill=fillColor] (320.64,146.60) circle (  1.49);

\path[fill=fillColor] (320.64,136.62) circle (  1.49);

\path[fill=fillColor] (320.64,126.64) circle (  1.49);

\path[fill=fillColor] (320.64,116.66) circle (  1.49);

\path[fill=fillColor] (320.64,106.68) circle (  1.49);

\path[fill=fillColor] (330.64,166.56) circle (  1.49);

\path[fill=fillColor] (330.64,156.58) circle (  1.49);

\path[fill=fillColor] (330.64,146.60) circle (  1.49);

\path[fill=fillColor] (330.64,136.62) circle (  1.49);

\path[fill=fillColor] (330.64,126.64) circle (  1.49);

\path[fill=fillColor] (330.64,116.66) circle (  1.49);

\path[fill=fillColor] (330.64,106.68) circle (  1.49);

\path[fill=fillColor] (340.63,166.56) circle (  1.49);

\path[fill=fillColor] (340.63,156.58) circle (  1.49);

\path[fill=fillColor] (340.63,146.60) circle (  1.49);

\path[fill=fillColor] (340.63,136.62) circle (  1.49);

\path[fill=fillColor] (340.63,126.64) circle (  1.49);

\path[fill=fillColor] (340.63,116.66) circle (  1.49);

\path[fill=fillColor] (340.63,106.68) circle (  1.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 30.71,166.56) circle (  1.49);

\path[fill=fillColor] ( 30.71,156.58) circle (  1.49);

\path[fill=fillColor] ( 30.71,146.60) circle (  1.49);

\path[fill=fillColor] ( 30.71,136.62) circle (  1.49);

\path[fill=fillColor] ( 40.71,126.64) circle (  1.49);

\path[fill=fillColor] ( 40.71,116.66) circle (  1.49);

\path[fill=fillColor] ( 40.71,106.68) circle (  1.49);

\path[fill=fillColor] ( 40.71,166.56) circle (  1.49);

\path[fill=fillColor] ( 50.71,156.58) circle (  1.49);

\path[fill=fillColor] ( 50.71,146.60) circle (  1.49);

\path[fill=fillColor] ( 50.71,136.62) circle (  1.49);

\path[fill=fillColor] ( 50.71,126.64) circle (  1.49);

\path[fill=fillColor] ( 60.71,116.66) circle (  1.49);

\path[fill=fillColor] ( 60.71,106.68) circle (  1.49);

\path[fill=fillColor] ( 60.71,166.56) circle (  1.49);

\path[fill=fillColor] ( 60.71,156.58) circle (  1.49);

\path[fill=fillColor] ( 70.70,146.60) circle (  1.49);

\path[fill=fillColor] ( 70.70,136.62) circle (  1.49);

\path[fill=fillColor] ( 70.70,126.64) circle (  1.49);

\path[fill=fillColor] ( 70.70,116.66) circle (  1.49);

\path[fill=fillColor] ( 80.70,106.68) circle (  1.49);

\path[fill=fillColor] ( 80.70,166.56) circle (  1.49);

\path[fill=fillColor] ( 80.70,156.58) circle (  1.49);

\path[fill=fillColor] ( 80.70,146.60) circle (  1.49);

\path[fill=fillColor] ( 90.70,136.62) circle (  1.49);

\path[fill=fillColor] ( 90.70,126.64) circle (  1.49);

\path[fill=fillColor] ( 90.70,116.66) circle (  1.49);

\path[fill=fillColor] ( 90.70,106.68) circle (  1.49);

\path[fill=fillColor] (100.70,166.56) circle (  1.49);

\path[fill=fillColor] (100.70,156.58) circle (  1.49);

\path[fill=fillColor] (100.70,146.60) circle (  1.49);

\path[fill=fillColor] (100.70,136.62) circle (  1.49);

\path[fill=fillColor] (110.69,126.64) circle (  1.49);

\path[fill=fillColor] (110.69,116.66) circle (  1.49);

\path[fill=fillColor] (110.69,106.68) circle (  1.49);

\path[fill=fillColor] (110.69,166.56) circle (  1.49);

\path[fill=fillColor] (120.69,156.58) circle (  1.49);

\path[fill=fillColor] (120.69,146.60) circle (  1.49);

\path[fill=fillColor] (120.69,136.62) circle (  1.49);

\path[fill=fillColor] (120.69,126.64) circle (  1.49);

\path[fill=fillColor] (130.69,116.66) circle (  1.49);

\path[fill=fillColor] (130.69,106.68) circle (  1.49);

\path[fill=fillColor] (130.69,166.56) circle (  1.49);

\path[fill=fillColor] (130.69,156.58) circle (  1.49);

\path[fill=fillColor] (140.69,146.60) circle (  1.49);

\path[fill=fillColor] (140.69,136.62) circle (  1.49);

\path[fill=fillColor] (140.69,126.64) circle (  1.49);

\path[fill=fillColor] (140.69,116.66) circle (  1.49);

\path[fill=fillColor] (150.68,106.68) circle (  1.49);

\path[fill=fillColor] (150.68,166.56) circle (  1.49);

\path[fill=fillColor] (150.68,156.58) circle (  1.49);

\path[fill=fillColor] (150.68,146.60) circle (  1.49);

\path[fill=fillColor] (160.68,136.62) circle (  1.49);

\path[fill=fillColor] (160.68,126.64) circle (  1.49);

\path[fill=fillColor] (160.68,116.66) circle (  1.49);

\path[fill=fillColor] (160.68,106.68) circle (  1.49);

\path[fill=fillColor] (170.68,166.56) circle (  1.49);

\path[fill=fillColor] (170.68,156.58) circle (  1.49);

\path[fill=fillColor] (170.68,146.60) circle (  1.49);

\path[fill=fillColor] (170.68,136.62) circle (  1.49);

\path[fill=fillColor] (180.67,126.64) circle (  1.49);

\path[fill=fillColor] (180.67,116.66) circle (  1.49);

\path[fill=fillColor] (180.67,106.68) circle (  1.49);

\path[fill=fillColor] (180.67,166.56) circle (  1.49);

\path[fill=fillColor] (190.67,156.58) circle (  1.49);

\path[fill=fillColor] (190.67,146.60) circle (  1.49);

\path[fill=fillColor] (190.67,136.62) circle (  1.49);

\path[fill=fillColor] (190.67,126.64) circle (  1.49);

\path[fill=fillColor] (200.67,116.66) circle (  1.49);

\path[fill=fillColor] (200.67,106.68) circle (  1.49);

\path[fill=fillColor] (200.67,166.56) circle (  1.49);

\path[fill=fillColor] (200.67,156.58) circle (  1.49);

\path[fill=fillColor] (210.67,146.60) circle (  1.49);

\path[fill=fillColor] (210.67,136.62) circle (  1.49);

\path[fill=fillColor] (210.67,126.64) circle (  1.49);

\path[fill=fillColor] (210.67,116.66) circle (  1.49);

\path[fill=fillColor] (220.66,106.68) circle (  1.49);

\path[fill=fillColor] (220.66,166.56) circle (  1.49);

\path[fill=fillColor] (220.66,156.58) circle (  1.49);

\path[fill=fillColor] (220.66,146.60) circle (  1.49);

\path[fill=fillColor] (230.66,136.62) circle (  1.49);

\path[fill=fillColor] (230.66,126.64) circle (  1.49);

\path[fill=fillColor] (230.66,116.66) circle (  1.49);

\path[fill=fillColor] (230.66,106.68) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.67,178.46) {$b\leq (mn)^{\frac{1}{2\alpha+1}},\ mb\geq n^{\frac{1}{2\alpha+1}}$};
\end{scope}
\begin{scope}
\path[clip] (  7.92,  7.92) rectangle (353.43, 72.60);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 30.71, 70.20) circle (  1.49);

\path[fill=fillColor] ( 30.71, 60.22) circle (  1.49);

\path[fill=fillColor] ( 30.71, 50.24) circle (  1.49);

\path[fill=fillColor] ( 30.71, 40.26) circle (  1.49);

\path[fill=fillColor] ( 30.71, 30.28) circle (  1.49);

\path[fill=fillColor] ( 30.71, 20.30) circle (  1.49);

\path[fill=fillColor] ( 30.71, 10.32) circle (  1.49);

\path[fill=fillColor] ( 40.71, 70.20) circle (  1.49);

\path[fill=fillColor] ( 40.71, 60.22) circle (  1.49);

\path[fill=fillColor] ( 40.71, 50.24) circle (  1.49);

\path[fill=fillColor] ( 40.71, 40.26) circle (  1.49);

\path[fill=fillColor] ( 40.71, 30.28) circle (  1.49);

\path[fill=fillColor] ( 40.71, 20.30) circle (  1.49);

\path[fill=fillColor] ( 40.71, 10.32) circle (  1.49);

\path[fill=fillColor] ( 50.71, 70.20) circle (  1.49);

\path[fill=fillColor] ( 50.71, 60.22) circle (  1.49);

\path[fill=fillColor] ( 50.71, 50.24) circle (  1.49);

\path[fill=fillColor] ( 50.71, 40.26) circle (  1.49);

\path[fill=fillColor] ( 50.71, 30.28) circle (  1.49);

\path[fill=fillColor] ( 50.71, 20.30) circle (  1.49);

\path[fill=fillColor] ( 50.71, 10.32) circle (  1.49);

\path[fill=fillColor] ( 60.71, 70.20) circle (  1.49);

\path[fill=fillColor] ( 60.71, 60.22) circle (  1.49);

\path[fill=fillColor] ( 60.71, 50.24) circle (  1.49);

\path[fill=fillColor] ( 60.71, 40.26) circle (  1.49);

\path[fill=fillColor] ( 60.71, 30.28) circle (  1.49);

\path[fill=fillColor] ( 60.71, 20.30) circle (  1.49);

\path[fill=fillColor] ( 60.71, 10.32) circle (  1.49);

\path[fill=fillColor] ( 70.70, 70.20) circle (  1.49);

\path[fill=fillColor] ( 70.70, 60.22) circle (  1.49);

\path[fill=fillColor] ( 70.70, 50.24) circle (  1.49);

\path[fill=fillColor] ( 70.70, 40.26) circle (  1.49);

\path[fill=fillColor] ( 70.70, 30.28) circle (  1.49);

\path[fill=fillColor] ( 70.70, 20.30) circle (  1.49);

\path[fill=fillColor] ( 70.70, 10.32) circle (  1.49);

\path[fill=fillColor] ( 80.70, 70.20) circle (  1.49);

\path[fill=fillColor] ( 80.70, 60.22) circle (  1.49);

\path[fill=fillColor] ( 80.70, 50.24) circle (  1.49);

\path[fill=fillColor] ( 80.70, 40.26) circle (  1.49);

\path[fill=fillColor] ( 80.70, 30.28) circle (  1.49);

\path[fill=fillColor] ( 80.70, 20.30) circle (  1.49);

\path[fill=fillColor] ( 80.70, 10.32) circle (  1.49);

\path[fill=fillColor] ( 90.70, 70.20) circle (  1.49);

\path[fill=fillColor] ( 90.70, 60.22) circle (  1.49);

\path[fill=fillColor] ( 90.70, 50.24) circle (  1.49);

\path[fill=fillColor] ( 90.70, 40.26) circle (  1.49);

\path[fill=fillColor] ( 90.70, 30.28) circle (  1.49);

\path[fill=fillColor] ( 90.70, 20.30) circle (  1.49);

\path[fill=fillColor] ( 90.70, 10.32) circle (  1.49);

\path[fill=fillColor] (100.70, 70.20) circle (  1.49);

\path[fill=fillColor] (100.70, 60.22) circle (  1.49);

\path[fill=fillColor] (100.70, 50.24) circle (  1.49);

\path[fill=fillColor] (100.70, 40.26) circle (  1.49);

\path[fill=fillColor] (100.70, 30.28) circle (  1.49);

\path[fill=fillColor] (100.70, 20.30) circle (  1.49);

\path[fill=fillColor] (100.70, 10.32) circle (  1.49);

\path[fill=fillColor] (110.69, 70.20) circle (  1.49);

\path[fill=fillColor] (110.69, 60.22) circle (  1.49);

\path[fill=fillColor] (110.69, 50.24) circle (  1.49);

\path[fill=fillColor] (110.69, 40.26) circle (  1.49);

\path[fill=fillColor] (110.69, 30.28) circle (  1.49);

\path[fill=fillColor] (110.69, 20.30) circle (  1.49);

\path[fill=fillColor] (110.69, 10.32) circle (  1.49);

\path[fill=fillColor] (120.69, 70.20) circle (  1.49);

\path[fill=fillColor] (120.69, 60.22) circle (  1.49);

\path[fill=fillColor] (120.69, 50.24) circle (  1.49);

\path[fill=fillColor] (120.69, 40.26) circle (  1.49);

\path[fill=fillColor] (120.69, 30.28) circle (  1.49);

\path[fill=fillColor] (120.69, 20.30) circle (  1.49);

\path[fill=fillColor] (120.69, 10.32) circle (  1.49);

\path[fill=fillColor] (130.69, 70.20) circle (  1.49);

\path[fill=fillColor] (130.69, 60.22) circle (  1.49);

\path[fill=fillColor] (130.69, 50.24) circle (  1.49);

\path[fill=fillColor] (130.69, 40.26) circle (  1.49);

\path[fill=fillColor] (130.69, 30.28) circle (  1.49);

\path[fill=fillColor] (130.69, 20.30) circle (  1.49);

\path[fill=fillColor] (130.69, 10.32) circle (  1.49);

\path[fill=fillColor] (140.69, 70.20) circle (  1.49);

\path[fill=fillColor] (140.69, 60.22) circle (  1.49);

\path[fill=fillColor] (140.69, 50.24) circle (  1.49);

\path[fill=fillColor] (140.69, 40.26) circle (  1.49);

\path[fill=fillColor] (140.69, 30.28) circle (  1.49);

\path[fill=fillColor] (140.69, 20.30) circle (  1.49);

\path[fill=fillColor] (140.69, 10.32) circle (  1.49);

\path[fill=fillColor] (150.68, 70.20) circle (  1.49);

\path[fill=fillColor] (150.68, 60.22) circle (  1.49);

\path[fill=fillColor] (150.68, 50.24) circle (  1.49);

\path[fill=fillColor] (150.68, 40.26) circle (  1.49);

\path[fill=fillColor] (150.68, 30.28) circle (  1.49);

\path[fill=fillColor] (150.68, 20.30) circle (  1.49);

\path[fill=fillColor] (150.68, 10.32) circle (  1.49);

\path[fill=fillColor] (160.68, 70.20) circle (  1.49);

\path[fill=fillColor] (160.68, 60.22) circle (  1.49);

\path[fill=fillColor] (160.68, 50.24) circle (  1.49);

\path[fill=fillColor] (160.68, 40.26) circle (  1.49);

\path[fill=fillColor] (160.68, 30.28) circle (  1.49);

\path[fill=fillColor] (160.68, 20.30) circle (  1.49);

\path[fill=fillColor] (160.68, 10.32) circle (  1.49);

\path[fill=fillColor] (170.68, 70.20) circle (  1.49);

\path[fill=fillColor] (170.68, 60.22) circle (  1.49);

\path[fill=fillColor] (170.68, 50.24) circle (  1.49);

\path[fill=fillColor] (170.68, 40.26) circle (  1.49);

\path[fill=fillColor] (170.68, 30.28) circle (  1.49);

\path[fill=fillColor] (170.68, 20.30) circle (  1.49);

\path[fill=fillColor] (170.68, 10.32) circle (  1.49);

\path[fill=fillColor] (180.67, 70.20) circle (  1.49);

\path[fill=fillColor] (180.67, 60.22) circle (  1.49);

\path[fill=fillColor] (180.67, 50.24) circle (  1.49);

\path[fill=fillColor] (180.67, 40.26) circle (  1.49);

\path[fill=fillColor] (180.67, 30.28) circle (  1.49);

\path[fill=fillColor] (180.67, 20.30) circle (  1.49);

\path[fill=fillColor] (180.67, 10.32) circle (  1.49);

\path[fill=fillColor] (190.67, 70.20) circle (  1.49);

\path[fill=fillColor] (190.67, 60.22) circle (  1.49);

\path[fill=fillColor] (190.67, 50.24) circle (  1.49);

\path[fill=fillColor] (190.67, 40.26) circle (  1.49);

\path[fill=fillColor] (190.67, 30.28) circle (  1.49);

\path[fill=fillColor] (190.67, 20.30) circle (  1.49);

\path[fill=fillColor] (190.67, 10.32) circle (  1.49);

\path[fill=fillColor] (200.67, 70.20) circle (  1.49);

\path[fill=fillColor] (200.67, 60.22) circle (  1.49);

\path[fill=fillColor] (200.67, 50.24) circle (  1.49);

\path[fill=fillColor] (200.67, 40.26) circle (  1.49);

\path[fill=fillColor] (200.67, 30.28) circle (  1.49);

\path[fill=fillColor] (200.67, 20.30) circle (  1.49);

\path[fill=fillColor] (200.67, 10.32) circle (  1.49);

\path[fill=fillColor] (210.67, 70.20) circle (  1.49);

\path[fill=fillColor] (210.67, 60.22) circle (  1.49);

\path[fill=fillColor] (210.67, 50.24) circle (  1.49);

\path[fill=fillColor] (210.67, 40.26) circle (  1.49);

\path[fill=fillColor] (210.67, 30.28) circle (  1.49);

\path[fill=fillColor] (210.67, 20.30) circle (  1.49);

\path[fill=fillColor] (210.67, 10.32) circle (  1.49);

\path[fill=fillColor] (220.66, 70.20) circle (  1.49);

\path[fill=fillColor] (220.66, 60.22) circle (  1.49);

\path[fill=fillColor] (220.66, 50.24) circle (  1.49);

\path[fill=fillColor] (220.66, 40.26) circle (  1.49);

\path[fill=fillColor] (220.66, 30.28) circle (  1.49);

\path[fill=fillColor] (220.66, 20.30) circle (  1.49);

\path[fill=fillColor] (220.66, 10.32) circle (  1.49);

\path[fill=fillColor] (230.66, 70.20) circle (  1.49);

\path[fill=fillColor] (230.66, 60.22) circle (  1.49);

\path[fill=fillColor] (230.66, 50.24) circle (  1.49);

\path[fill=fillColor] (230.66, 40.26) circle (  1.49);

\path[fill=fillColor] (230.66, 30.28) circle (  1.49);

\path[fill=fillColor] (230.66, 20.30) circle (  1.49);

\path[fill=fillColor] (230.66, 10.32) circle (  1.49);

\path[fill=fillColor] (240.66, 70.20) circle (  1.49);

\path[fill=fillColor] (240.66, 60.22) circle (  1.49);

\path[fill=fillColor] (240.66, 50.24) circle (  1.49);

\path[fill=fillColor] (240.66, 40.26) circle (  1.49);

\path[fill=fillColor] (240.66, 30.28) circle (  1.49);

\path[fill=fillColor] (240.66, 20.30) circle (  1.49);

\path[fill=fillColor] (240.66, 10.32) circle (  1.49);

\path[fill=fillColor] (250.66, 70.20) circle (  1.49);

\path[fill=fillColor] (250.66, 60.22) circle (  1.49);

\path[fill=fillColor] (250.66, 50.24) circle (  1.49);

\path[fill=fillColor] (250.66, 40.26) circle (  1.49);

\path[fill=fillColor] (250.66, 30.28) circle (  1.49);

\path[fill=fillColor] (250.66, 20.30) circle (  1.49);

\path[fill=fillColor] (250.66, 10.32) circle (  1.49);

\path[fill=fillColor] (260.65, 70.20) circle (  1.49);

\path[fill=fillColor] (260.65, 60.22) circle (  1.49);

\path[fill=fillColor] (260.65, 50.24) circle (  1.49);

\path[fill=fillColor] (260.65, 40.26) circle (  1.49);

\path[fill=fillColor] (260.65, 30.28) circle (  1.49);

\path[fill=fillColor] (260.65, 20.30) circle (  1.49);

\path[fill=fillColor] (260.65, 10.32) circle (  1.49);

\path[fill=fillColor] (270.65, 70.20) circle (  1.49);

\path[fill=fillColor] (270.65, 60.22) circle (  1.49);

\path[fill=fillColor] (270.65, 50.24) circle (  1.49);

\path[fill=fillColor] (270.65, 40.26) circle (  1.49);

\path[fill=fillColor] (270.65, 30.28) circle (  1.49);

\path[fill=fillColor] (270.65, 20.30) circle (  1.49);

\path[fill=fillColor] (270.65, 10.32) circle (  1.49);

\path[fill=fillColor] (280.65, 70.20) circle (  1.49);

\path[fill=fillColor] (280.65, 60.22) circle (  1.49);

\path[fill=fillColor] (280.65, 50.24) circle (  1.49);

\path[fill=fillColor] (280.65, 40.26) circle (  1.49);

\path[fill=fillColor] (280.65, 30.28) circle (  1.49);

\path[fill=fillColor] (280.65, 20.30) circle (  1.49);

\path[fill=fillColor] (280.65, 10.32) circle (  1.49);

\path[fill=fillColor] (290.65, 70.20) circle (  1.49);

\path[fill=fillColor] (290.65, 60.22) circle (  1.49);

\path[fill=fillColor] (290.65, 50.24) circle (  1.49);

\path[fill=fillColor] (290.65, 40.26) circle (  1.49);

\path[fill=fillColor] (290.65, 30.28) circle (  1.49);

\path[fill=fillColor] (290.65, 20.30) circle (  1.49);

\path[fill=fillColor] (290.65, 10.32) circle (  1.49);

\path[fill=fillColor] (300.64, 70.20) circle (  1.49);

\path[fill=fillColor] (300.64, 60.22) circle (  1.49);

\path[fill=fillColor] (300.64, 50.24) circle (  1.49);

\path[fill=fillColor] (300.64, 40.26) circle (  1.49);

\path[fill=fillColor] (300.64, 30.28) circle (  1.49);

\path[fill=fillColor] (300.64, 20.30) circle (  1.49);

\path[fill=fillColor] (300.64, 10.32) circle (  1.49);

\path[fill=fillColor] (310.64, 70.20) circle (  1.49);

\path[fill=fillColor] (310.64, 60.22) circle (  1.49);

\path[fill=fillColor] (310.64, 50.24) circle (  1.49);

\path[fill=fillColor] (310.64, 40.26) circle (  1.49);

\path[fill=fillColor] (310.64, 30.28) circle (  1.49);

\path[fill=fillColor] (310.64, 20.30) circle (  1.49);

\path[fill=fillColor] (310.64, 10.32) circle (  1.49);

\path[fill=fillColor] (320.64, 70.20) circle (  1.49);

\path[fill=fillColor] (320.64, 60.22) circle (  1.49);

\path[fill=fillColor] (320.64, 50.24) circle (  1.49);

\path[fill=fillColor] (320.64, 40.26) circle (  1.49);

\path[fill=fillColor] (320.64, 30.28) circle (  1.49);

\path[fill=fillColor] (320.64, 20.30) circle (  1.49);

\path[fill=fillColor] (320.64, 10.32) circle (  1.49);

\path[fill=fillColor] (330.64, 70.20) circle (  1.49);

\path[fill=fillColor] (330.64, 60.22) circle (  1.49);

\path[fill=fillColor] (330.64, 50.24) circle (  1.49);

\path[fill=fillColor] (330.64, 40.26) circle (  1.49);

\path[fill=fillColor] (330.64, 30.28) circle (  1.49);

\path[fill=fillColor] (330.64, 20.30) circle (  1.49);

\path[fill=fillColor] (330.64, 10.32) circle (  1.49);

\path[fill=fillColor] (340.63, 70.20) circle (  1.49);

\path[fill=fillColor] (340.63, 60.22) circle (  1.49);

\path[fill=fillColor] (340.63, 50.24) circle (  1.49);

\path[fill=fillColor] (340.63, 40.26) circle (  1.49);

\path[fill=fillColor] (340.63, 30.28) circle (  1.49);

\path[fill=fillColor] (340.63, 20.30) circle (  1.49);

\path[fill=fillColor] (340.63, 10.32) circle (  1.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 30.71, 70.20) circle (  1.49);

\path[fill=fillColor] ( 30.71, 60.22) circle (  1.49);

\path[fill=fillColor] ( 30.71, 50.24) circle (  1.49);

\path[fill=fillColor] ( 30.71, 40.26) circle (  1.49);

\path[fill=fillColor] ( 30.71, 30.28) circle (  1.49);

\path[fill=fillColor] ( 30.71, 20.30) circle (  1.49);

\path[fill=fillColor] ( 30.71, 10.32) circle (  1.49);

\path[fill=fillColor] ( 40.71, 70.20) circle (  1.49);

\path[fill=fillColor] ( 40.71, 60.22) circle (  1.49);

\path[fill=fillColor] ( 40.71, 50.24) circle (  1.49);

\path[fill=fillColor] ( 40.71, 40.26) circle (  1.49);

\path[fill=fillColor] ( 40.71, 30.28) circle (  1.49);

\path[fill=fillColor] ( 40.71, 20.30) circle (  1.49);

\path[fill=fillColor] ( 40.71, 10.32) circle (  1.49);

\path[fill=fillColor] ( 50.71, 70.20) circle (  1.49);

\path[fill=fillColor] ( 50.71, 60.22) circle (  1.49);

\path[fill=fillColor] ( 50.71, 50.24) circle (  1.49);

\path[fill=fillColor] ( 50.71, 40.26) circle (  1.49);

\path[fill=fillColor] ( 50.71, 30.28) circle (  1.49);

\path[fill=fillColor] ( 50.71, 20.30) circle (  1.49);

\path[fill=fillColor] ( 50.71, 10.32) circle (  1.49);

\path[fill=fillColor] ( 60.71, 70.20) circle (  1.49);

\path[fill=fillColor] ( 60.71, 60.22) circle (  1.49);

\path[fill=fillColor] ( 60.71, 50.24) circle (  1.49);

\path[fill=fillColor] ( 60.71, 40.26) circle (  1.49);

\path[fill=fillColor] ( 60.71, 30.28) circle (  1.49);

\path[fill=fillColor] ( 60.71, 20.30) circle (  1.49);

\path[fill=fillColor] ( 60.71, 10.32) circle (  1.49);

\path[fill=fillColor] ( 70.70, 70.20) circle (  1.49);

\path[fill=fillColor] ( 70.70, 60.22) circle (  1.49);

\path[fill=fillColor] ( 70.70, 50.24) circle (  1.49);

\path[fill=fillColor] ( 70.70, 40.26) circle (  1.49);

\path[fill=fillColor] ( 70.70, 30.28) circle (  1.49);

\path[fill=fillColor] ( 70.70, 20.30) circle (  1.49);

\path[fill=fillColor] ( 70.70, 10.32) circle (  1.49);

\path[fill=fillColor] ( 80.70, 70.20) circle (  1.49);

\path[fill=fillColor] ( 80.70, 60.22) circle (  1.49);

\path[fill=fillColor] ( 80.70, 50.24) circle (  1.49);

\path[fill=fillColor] ( 80.70, 40.26) circle (  1.49);

\path[fill=fillColor] ( 80.70, 30.28) circle (  1.49);

\path[fill=fillColor] ( 80.70, 20.30) circle (  1.49);

\path[fill=fillColor] ( 80.70, 10.32) circle (  1.49);

\path[fill=fillColor] ( 90.70, 70.20) circle (  1.49);

\path[fill=fillColor] ( 90.70, 60.22) circle (  1.49);

\path[fill=fillColor] ( 90.70, 50.24) circle (  1.49);

\path[fill=fillColor] ( 90.70, 40.26) circle (  1.49);

\path[fill=fillColor] ( 90.70, 30.28) circle (  1.49);

\path[fill=fillColor] ( 90.70, 20.30) circle (  1.49);

\path[fill=fillColor] ( 90.70, 10.32) circle (  1.49);

\path[fill=fillColor] (100.70, 70.20) circle (  1.49);

\path[fill=fillColor] (100.70, 60.22) circle (  1.49);

\path[fill=fillColor] (100.70, 50.24) circle (  1.49);

\path[fill=fillColor] (100.70, 40.26) circle (  1.49);

\path[fill=fillColor] (100.70, 30.28) circle (  1.49);

\path[fill=fillColor] (100.70, 20.30) circle (  1.49);

\path[fill=fillColor] (100.70, 10.32) circle (  1.49);

\path[fill=fillColor] (110.69, 70.20) circle (  1.49);

\path[fill=fillColor] (110.69, 60.22) circle (  1.49);

\path[fill=fillColor] (110.69, 50.24) circle (  1.49);

\path[fill=fillColor] (110.69, 40.26) circle (  1.49);

\path[fill=fillColor] (110.69, 30.28) circle (  1.49);

\path[fill=fillColor] (110.69, 20.30) circle (  1.49);

\path[fill=fillColor] (110.69, 10.32) circle (  1.49);

\path[fill=fillColor] (120.69, 70.20) circle (  1.49);

\path[fill=fillColor] (120.69, 60.22) circle (  1.49);

\path[fill=fillColor] (120.69, 50.24) circle (  1.49);

\path[fill=fillColor] (120.69, 40.26) circle (  1.49);

\path[fill=fillColor] (120.69, 30.28) circle (  1.49);

\path[fill=fillColor] (120.69, 20.30) circle (  1.49);

\path[fill=fillColor] (120.69, 10.32) circle (  1.49);

\path[fill=fillColor] (130.69, 70.20) circle (  1.49);

\path[fill=fillColor] (130.69, 60.22) circle (  1.49);

\path[fill=fillColor] (130.69, 50.24) circle (  1.49);

\path[fill=fillColor] (130.69, 40.26) circle (  1.49);

\path[fill=fillColor] (130.69, 30.28) circle (  1.49);

\path[fill=fillColor] (130.69, 20.30) circle (  1.49);

\path[fill=fillColor] (130.69, 10.32) circle (  1.49);

\path[fill=fillColor] (140.69, 70.20) circle (  1.49);

\path[fill=fillColor] (140.69, 60.22) circle (  1.49);

\path[fill=fillColor] (140.69, 50.24) circle (  1.49);

\path[fill=fillColor] (140.69, 40.26) circle (  1.49);

\path[fill=fillColor] (140.69, 30.28) circle (  1.49);

\path[fill=fillColor] (140.69, 20.30) circle (  1.49);

\path[fill=fillColor] (140.69, 10.32) circle (  1.49);

\path[fill=fillColor] (150.68, 70.20) circle (  1.49);

\path[fill=fillColor] (150.68, 60.22) circle (  1.49);

\path[fill=fillColor] (150.68, 50.24) circle (  1.49);

\path[fill=fillColor] (150.68, 40.26) circle (  1.49);

\path[fill=fillColor] (150.68, 30.28) circle (  1.49);

\path[fill=fillColor] (150.68, 20.30) circle (  1.49);

\path[fill=fillColor] (150.68, 10.32) circle (  1.49);

\path[fill=fillColor] (160.68, 70.20) circle (  1.49);

\path[fill=fillColor] (160.68, 60.22) circle (  1.49);

\path[fill=fillColor] (160.68, 50.24) circle (  1.49);

\path[fill=fillColor] (160.68, 40.26) circle (  1.49);

\path[fill=fillColor] (160.68, 30.28) circle (  1.49);

\path[fill=fillColor] (160.68, 20.30) circle (  1.49);

\path[fill=fillColor] (160.68, 10.32) circle (  1.49);

\path[fill=fillColor] (170.68, 70.20) circle (  1.49);

\path[fill=fillColor] (170.68, 60.22) circle (  1.49);

\path[fill=fillColor] (170.68, 50.24) circle (  1.49);

\path[fill=fillColor] (170.68, 40.26) circle (  1.49);

\path[fill=fillColor] (170.68, 30.28) circle (  1.49);

\path[fill=fillColor] (170.68, 20.30) circle (  1.49);

\path[fill=fillColor] (170.68, 10.32) circle (  1.49);

\path[fill=fillColor] (180.67, 70.20) circle (  1.49);

\path[fill=fillColor] (180.67, 60.22) circle (  1.49);

\path[fill=fillColor] (180.67, 50.24) circle (  1.49);

\path[fill=fillColor] (180.67, 40.26) circle (  1.49);

\path[fill=fillColor] (180.67, 30.28) circle (  1.49);

\path[fill=fillColor] (180.67, 20.30) circle (  1.49);

\path[fill=fillColor] (180.67, 10.32) circle (  1.49);

\path[fill=fillColor] (190.67, 70.20) circle (  1.49);

\path[fill=fillColor] (190.67, 60.22) circle (  1.49);

\path[fill=fillColor] (190.67, 50.24) circle (  1.49);

\path[fill=fillColor] (190.67, 40.26) circle (  1.49);

\path[fill=fillColor] (190.67, 30.28) circle (  1.49);

\path[fill=fillColor] (190.67, 20.30) circle (  1.49);

\path[fill=fillColor] (190.67, 10.32) circle (  1.49);

\path[fill=fillColor] (200.67, 70.20) circle (  1.49);

\path[fill=fillColor] (200.67, 60.22) circle (  1.49);

\path[fill=fillColor] (200.67, 50.24) circle (  1.49);

\path[fill=fillColor] (200.67, 40.26) circle (  1.49);

\path[fill=fillColor] (200.67, 30.28) circle (  1.49);

\path[fill=fillColor] (200.67, 20.30) circle (  1.49);

\path[fill=fillColor] (200.67, 10.32) circle (  1.49);

\path[fill=fillColor] (210.67, 70.20) circle (  1.49);

\path[fill=fillColor] (210.67, 60.22) circle (  1.49);

\path[fill=fillColor] (210.67, 50.24) circle (  1.49);

\path[fill=fillColor] (210.67, 40.26) circle (  1.49);

\path[fill=fillColor] (210.67, 30.28) circle (  1.49);

\path[fill=fillColor] (210.67, 20.30) circle (  1.49);

\path[fill=fillColor] (210.67, 10.32) circle (  1.49);

\path[fill=fillColor] (220.66, 70.20) circle (  1.49);

\path[fill=fillColor] (220.66, 60.22) circle (  1.49);

\path[fill=fillColor] (220.66, 50.24) circle (  1.49);

\path[fill=fillColor] (220.66, 40.26) circle (  1.49);

\path[fill=fillColor] (220.66, 30.28) circle (  1.49);

\path[fill=fillColor] (220.66, 20.30) circle (  1.49);

\path[fill=fillColor] (220.66, 10.32) circle (  1.49);

\path[fill=fillColor] (230.66, 70.20) circle (  1.49);

\path[fill=fillColor] (230.66, 60.22) circle (  1.49);

\path[fill=fillColor] (230.66, 50.24) circle (  1.49);

\path[fill=fillColor] (230.66, 40.26) circle (  1.49);

\path[fill=fillColor] (230.66, 30.28) circle (  1.49);

\path[fill=fillColor] (230.66, 20.30) circle (  1.49);

\path[fill=fillColor] (230.66, 10.32) circle (  1.49);

\path[fill=fillColor] (240.66, 70.20) circle (  1.49);

\path[fill=fillColor] (240.66, 60.22) circle (  1.49);

\path[fill=fillColor] (240.66, 50.24) circle (  1.49);

\path[fill=fillColor] (240.66, 40.26) circle (  1.49);

\path[fill=fillColor] (240.66, 30.28) circle (  1.49);

\path[fill=fillColor] (240.66, 20.30) circle (  1.49);

\path[fill=fillColor] (240.66, 10.32) circle (  1.49);

\path[fill=fillColor] (250.66, 70.20) circle (  1.49);

\path[fill=fillColor] (250.66, 60.22) circle (  1.49);

\path[fill=fillColor] (250.66, 50.24) circle (  1.49);

\path[fill=fillColor] (250.66, 40.26) circle (  1.49);

\path[fill=fillColor] (250.66, 30.28) circle (  1.49);

\path[fill=fillColor] (250.66, 20.30) circle (  1.49);

\path[fill=fillColor] (250.66, 10.32) circle (  1.49);

\path[fill=fillColor] (260.65, 70.20) circle (  1.49);

\path[fill=fillColor] (260.65, 60.22) circle (  1.49);

\path[fill=fillColor] (260.65, 50.24) circle (  1.49);

\path[fill=fillColor] (260.65, 40.26) circle (  1.49);

\path[fill=fillColor] (260.65, 30.28) circle (  1.49);

\path[fill=fillColor] (260.65, 20.30) circle (  1.49);

\path[fill=fillColor] (260.65, 10.32) circle (  1.49);

\path[fill=fillColor] (270.65, 70.20) circle (  1.49);

\path[fill=fillColor] (270.65, 60.22) circle (  1.49);

\path[fill=fillColor] (270.65, 50.24) circle (  1.49);

\path[fill=fillColor] (270.65, 40.26) circle (  1.49);

\path[fill=fillColor] (270.65, 30.28) circle (  1.49);

\path[fill=fillColor] (270.65, 20.30) circle (  1.49);

\path[fill=fillColor] (270.65, 10.32) circle (  1.49);

\path[fill=fillColor] (280.65, 70.20) circle (  1.49);

\path[fill=fillColor] (280.65, 60.22) circle (  1.49);

\path[fill=fillColor] (280.65, 50.24) circle (  1.49);

\path[fill=fillColor] (280.65, 40.26) circle (  1.49);

\path[fill=fillColor] (280.65, 30.28) circle (  1.49);

\path[fill=fillColor] (280.65, 20.30) circle (  1.49);

\path[fill=fillColor] (280.65, 10.32) circle (  1.49);

\path[fill=fillColor] (290.65, 70.20) circle (  1.49);

\path[fill=fillColor] (290.65, 60.22) circle (  1.49);

\path[fill=fillColor] (290.65, 50.24) circle (  1.49);

\path[fill=fillColor] (290.65, 40.26) circle (  1.49);

\path[fill=fillColor] (290.65, 30.28) circle (  1.49);

\path[fill=fillColor] (290.65, 20.30) circle (  1.49);

\path[fill=fillColor] (290.65, 10.32) circle (  1.49);

\path[fill=fillColor] (300.64, 70.20) circle (  1.49);

\path[fill=fillColor] (300.64, 60.22) circle (  1.49);

\path[fill=fillColor] (300.64, 50.24) circle (  1.49);

\path[fill=fillColor] (300.64, 40.26) circle (  1.49);

\path[fill=fillColor] (300.64, 30.28) circle (  1.49);

\path[fill=fillColor] (300.64, 20.30) circle (  1.49);

\path[fill=fillColor] (300.64, 10.32) circle (  1.49);

\path[fill=fillColor] (310.64, 70.20) circle (  1.49);

\path[fill=fillColor] (310.64, 60.22) circle (  1.49);

\path[fill=fillColor] (310.64, 50.24) circle (  1.49);

\path[fill=fillColor] (310.64, 40.26) circle (  1.49);

\path[fill=fillColor] (310.64, 30.28) circle (  1.49);

\path[fill=fillColor] (310.64, 20.30) circle (  1.49);

\path[fill=fillColor] (310.64, 10.32) circle (  1.49);

\path[fill=fillColor] (320.64, 70.20) circle (  1.49);

\path[fill=fillColor] (320.64, 60.22) circle (  1.49);

\path[fill=fillColor] (320.64, 50.24) circle (  1.49);

\path[fill=fillColor] (320.64, 40.26) circle (  1.49);

\path[fill=fillColor] (320.64, 30.28) circle (  1.49);

\path[fill=fillColor] (320.64, 20.30) circle (  1.49);

\path[fill=fillColor] (320.64, 10.32) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.67, 82.10) {$b\geq (mn)^{\frac{1}{2\alpha+1}}$};
\end{scope}
\end{tikzpicture}

